The time-reverse of any causal theory is eternal noise

We consider a very general class of theories, process theories, which capture the underlying structure common to most theories of physics as we understand them today (be they established, toy or speculative theories). Amongst these theories, we will be focusing on those which are `causal', in the sense that they are intrinsically compatible with the causal structure of space-time -- as required by relativity. We demonstrate that there is a sharp contrast between these theories and the corresponding time-reversed theories, where time is taken to flow backwards from the future to the past. While the former typically feature a rich gamut of allowed states, the latter only allow for a single state: eternal noise. We illustrate this result by considering of the time-reverse of quantum theory. We also derive a strengthening of the result in PRL 108, 200403 on signalling in time-reversed theories.

==> figures/Bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0.5) {$A$};
		\node [style=box, minimum width=1 cm] (1) at (2, 0.5) {$B$};
		\node [style=box, minimum width=1 cm] (2) at (0, -1.25) {$C$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=left label] (7) at (-2.75, -0.75) {$\inp A$};
		\node [style=left label] (8) at (-2.75, 1.5) {$\outp A$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=right label] (13) at (2.75, 1.5) {$\outp B$};
		\node [style=right label] (14) at (2.75, -0.75) {$\inp B$};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bell-teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (2.5, 0) {$=$};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (3.5, -1.5) {};
		\node [style=none] (18) at (6.5, 1.25) {};
		\node [style=none] (19) at (5, 1.25) {};
		\node [style=none] (20) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (13.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/caus-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (0, -3.25) {$A$};
		\node [style=left label] (1) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (2) at (-1, -4.5) {$\inp A$};
		\node [style=none] (3) at (-0.75, -3.75) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, -4.5) {};
		\node [style=none] (6) at (-0.75, -2.75) {};
		\node [style=none] (7) at (0.5, -3.75) {}; 
		\node [style=none] (8) at (0.5, -4.25) {};
		\node [style=none] (9) at (0.5, -2.75) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none, yshift=1mm] (11) at (0.5, -1.75) {$\vdots$};
		\node [style=none] (12) at (0.5, -4.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.25) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2.25, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (4, 3.25) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (0, -3.25) {$A$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=left label] (9) at (-2.75, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.75, 1) {$\outp B$};
		\node [style=left label] (11) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (12) at (-1, -4.5) {$\inp A$};
		\node [style=none] (13) at (-0.75, -3.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.75, -4.5) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (0.75, -2.75) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=left label] (21) at (1.25, 1) {$\outp C$};
		\node [style=left label] (22) at (1.25, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 4.5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=left label] (31) at (-1, 2) {$\inp D$};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (3.5, 4.5) {};
		\node [style=left label] (34) at (3.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=left label] (37) at (3.25, 2) {$\inp E$};
		\node [style=none] (38) at (3.5, 3.75) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0, 2.75) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-ord.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, minimum width=1 cm] (0) at (-1.75, 0) {$B$};
		\node [style=label, minimum width=1 cm] (1) at (0, 2) {$D$};
		\node [style=label, minimum width=1 cm] (2) at (1.75, 0) {$C$};
		\node [style=label, minimum width=1 cm] (3) at (3.5, 2) {$E$};
		\node [style=label, minimum width=1 cm] (4) at (0, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (4) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-tele.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (0) at (-2.25, 0) {$\inp B$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=right label] (7) at (0.75, -0.75) {$\outp A$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=dashed] (11.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=dashed] (17.center) to (12.center);
		\draw [style=dashed] (12.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circ-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 1.25) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (2.25, 1.25) {$C$};
		\node [style=box, minimum width=1 cm] (2) at (-0.5, -2.25) {$A$};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=left label] (7) at (-2.5, 0) {$\inp B$};
		\node [style=left label] (8) at (-2.5, 2.25) {$\outp B$};
		\node [style=left label] (9) at (-1.5, -1.5) {$\outp A$};
		\node [style=left label] (10) at (-1.5, -3.5) {$\inp A$};
		\node [style=none] (11) at (-1.25, -2.75) {};
		\node [style=upground] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -3.5) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=left label] (19) at (1.25, 2.25) {$\outp C$};
		\node [style=left label] (20) at (1.25, 0) {$\inp C$};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=upground] (25) at (3, 2.5) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=upground] (28) at (-1.25, 2.5) {};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=upground] (30) at (2.25, 2.5) {};
		\node [style=box, minimum width=2.8 cm] (31) at (-10.5, 0) {$F$};
		\node [style=none] (32) at (-13, -0.5) {};
		\node [style=right label] (33) at (-12.75, -1.5) {$\inp A$};
		\node [style=none] (34) at (-13, -1.5) {};
		\node [style=right label] (35) at (-11.5, -1.5) {$\inp B$};
		\node [style=none] (36) at (-11.75, -0.5) {};
		\node [style=none] (37) at (-11.75, -1.5) {};
		\node [style=none] (38) at (-10.5, -0.5) {};
		\node [style=none] (39) at (-10.5, -1.5) {};
		\node [style=right label] (40) at (-10.25, -1.5) {$\inp C$};
		\node [style=none] (41) at (-9.25, -1.5) {};
		\node [style=none] (42) at (-9.25, -0.5) {};
		\node [style=right label] (43) at (-9, -1.5) {$\inp D$};
		\node [style=none] (44) at (-8, -1.5) {};
		\node [style=none] (45) at (-8, -0.5) {};
		\node [style=right label] (46) at (-7.75, -1.5) {$\inp E$};
		\node [style=none] (47) at (-13, 0.5) {};
		\node [style=none] (48) at (-10.5, 2) {};
		\node [style=upground] (49) at (-13, 2) {};
		\node [style=none] (50) at (-11.75, 0.5) {};
		\node [style=none] (51) at (-9.25, 0.5) {};
		\node [style=none] (52) at (-10.5, 0.5) {};
		\node [style=none] (53) at (-11.75, 2) {};
		\node [style=right label] (54) at (-7.75, 1.25) {$\outp E$};
		\node [style=right label] (55) at (-12.75, 1.25) {$\outp A$};
		\node [style=none] (56) at (-8, 0.5) {};
		\node [style=right label] (57) at (-10.25, 1.25) {$\outp C$};
		\node [style=upground] (58) at (-8, 2) {};
		\node [style=right label] (59) at (-11.5, 1.25) {$\outp B$};
		\node [style=right label] (60) at (-9, 1.25) {$\outp D$};
		\node [style=upground] (61) at (-9.25, 2) {};
		\node [style=none] (62) at (-6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (26.center) to (25);
		\draw (29.center) to (30);
		\draw (34.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (49) to (47.center);
		\draw (53.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (61) to (51.center);
		\draw (58) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comp-basis-prep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, -1) {$x$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dpoint] (2) at (1.75, -0.5) {$x$};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=white dot] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (6,0) {for $x \in \{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (7.center) to (5.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-time-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, -1) {\raisebox{\depth}{\scalebox{1}[-1]{$g$}}};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -2.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=right label] (5) at (-2, -2.25) {$A$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=medium box] (8) at (-1.75, 1.25) {\raisebox{\depth}{\scalebox{1}[-1]{$f$}}};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, -2.5) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (1.25, 1.75) {};
		\node [style=small box] (13) at (1.25, 1.25) {\raisebox{\depth}{\scalebox{1}[-1]{$h$}}};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (0.75, -2.5) {};
		\node [style=right label] (16) at (-0.5, -2.25) {$B$};
		\node [style=right label] (17) at (1, -2.25) {$C$};
		\node [style=right label] (18) at (-0.75, 0.25) {$A$};
		\node [style=right label] (19) at (1.25, 0) {$D$};
		\node [style=right label] (20) at (1.5, 2.25) {$A$};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (2.75, 0) {\color{gray}$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [diredge, gray] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-time-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=right label] (5) at (-2, 2.25) {$A$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=medium box] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=small box] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=right label] (16) at (-0.5, 2.25) {$B$};
		\node [style=right label] (17) at (1, 2.25) {$C$};
		\node [style=right label] (18) at (-0.75, -0.25) {$A$};
		\node [style=right label] (19) at (1.25, 0) {$D$};
		\node [style=right label] (20) at (1.5, -2.25) {$A$};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (2.75, 0) {\color{gray}$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [diredge, gray] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process-time.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=right label] (5) at (-2, 2.25) {$A$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=medium box] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style=small box] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style=right label] (16) at (-0.5, 2.25) {$B$};
		\node [style=right label] (17) at (1, 2.25) {$C$};
		\node [style=right label] (18) at (-0.75, -0.25) {$A$};
		\node [style=right label] (19) at (1.25, 0) {$D$};
		\node [style=right label] (20) at (1.5, -2.25) {$A$};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (2.75, 0) {\color{gray}$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw [diredge, gray] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style={right label}] (5) at (-2, 2.25) {$A$};  
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style={medium box}] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.5) {}; 
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style={small box}] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style={right label}] (16) at (-0.5, 2.25) {$B$};
		\node [style={right label}] (17) at (1, 2.25) {$C$};
		\node [style={right label}] (18) at (-0.75, -0.25) {$A$};
		\node [style={right label}] (19) at (1.25, 0) {$D$};
		\node [style={right label}] (20) at (1.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dem-meas-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25,0) {$=$};
		\node [style=none] (6) at (2.75,-0.25) {$\sum\limits_{x \in X}$};
		\node [style=box] (7) at (4.5,0) {$P_x$};
		\node [style=upground] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=point] (10) at (6,0) {$x$};
		\node [style=none] (11) at (6, 1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=white dot] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-2,0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (4.center) to (2.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [-] (10.center) to (11.center);
		\draw [style=boldedge] (14) to (12.center);
		\draw [-] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dem-meas-rev-explicit-uniform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=downground] (1) at (-0.75, -1.25) {};
		\node [style=downground] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=white dot] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-2,0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [-] (14) to (12);
		\draw [style=boldedge] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dem-meas-rev-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=downground] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25,0) {$=$};
		\node [style=none] (6) at (2.75,-0.25) {$\sum\limits_{x \in X}$};
		\node [style=box] (7) at (4.5,0) {$P_x$};
		\node [style=none] (8) at (4.5, 1.25) {};
		\node [style=downground] (9) at (4.5, -1.25) {};
		\node [style=copoint] (10) at (6,0) {$x$};
		\node [style=none] (11) at (6, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=white dot] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-2,0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9);
		\draw [-] (10.center) to (11.center);
		\draw [-] (14) to (12.center);
		\draw [style=boldedge] (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disc-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=upground] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=upground] (3) at (2, 0.75) {};
		\node [style=none] (4) at (4, 0) {$=$};
		\node [style=none] (5) at (5.5, -0.75) {};
		\node [style=upground] (6) at (5.5, 0.75) {};
		\node [style={right label}] (7) at (0.75, -0.5) {$A$};
		\node [style={right label}] (8) at (2.25, -0.5) {$B$};
		\node [style={right label}] (9) at (5.75, -0.5) {$AB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (2.center) to (3);
		\draw [style=swap] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=upground] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (2.75, -0.25) {$\displaystyle\sum_x$};
		\node [style=copoint] (4) at (4.25, 0.25) {$x$};
		\node [style=none] (5) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maximallyMixedState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=downground] (1) at (0, -0.25) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (2.75, -0.25) {$\displaystyle\sum_x$};
		\node [style=point] (4) at (4.25, -0.25) {$x$};
		\node [style=none] (5) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meas-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25,0) {$=$};
		\node [style=none] (6) at (2.75,-0.25) {$\sum\limits_{x \in X}$};
		\node [style=box] (7) at (4.5,0) {$P_x$};
		\node [style=none] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=point] (10) at (6,0) {$x$};
		\node [style=none] (11) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (4.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [-] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meas-rev-explicit-uniform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=downground] (2) at (0.75, -1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25,0) {$=$};
		\node [style=none] (6) at (2.75,-0.25) {$\sum\limits_{x \in X}$};
		\node [style=box] (7) at (4.5,0) {$P_x$};
		\node [style=none] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4.center) to (2.180);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/meas-rev-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25,0) {$=$};
		\node [style=none] (6) at (2.75,-0.25) {$\sum\limits_{x \in X}$};
		\node [style=box] (7) at (4.5,0) {$P_x$};
		\node [style=none] (8) at (4.5, 1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=copoint] (10) at (6,0) {$x$};
		\node [style=none] (11) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [-] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag1-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag2_rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=point] (1) at (-2, -1) {$i$};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dpoint] (4) at (2, 1) {$i$};
		\node [style=dcopoint] (5) at (2, -1) {$i$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=white dot] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-3.25, -1.75) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=white dot] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=white dot] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (1.75, -1.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=white dot] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (5.center) to (3.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=white dot] (4) at (-2, 0) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=white dot] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=white dot] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {}; 
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, -1) {$i$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dpoint] (2) at (1.75, -0.5) {$i$};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=white dot] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (7.center) to (5.center);
		\draw [style=boldedge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measdiag7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-2, -0.25) {$\displaystyle\sum_x$};
		\node [style=box] (17) at (0.75, 1.25) {$U_x$};
		\node [style=box] (18) at (0.75, -1.25) {$U_x^\dagger$};
		\node [style=copoint] (19) at (2.25, 0) {$x$};
		\node [style=point] (20) at (2.25, -2.75) {$0$};
		\node [style=none] (21) at (0.75, 2.25) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (0.75, -2.25) {};
		\node [style=left label] (26) at (0, -3) {\color{gray}\footnotesize `pre-selectionâ};
		\node [style=none] (27) at (1.75, -2.75) {};
		\node [style=none] (28) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=90, looseness=1.25] (1.center) to (0.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=boldedge] (9.center) to (8.center);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (15.center) to (14.center);
		\draw (19) to (20);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=upground] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=upground] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=upgroundnormal] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3) to (4.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.75) {$\outp{\mathcal C}$};
		\node [style=box, minimum width=2.5 cm, minimum height=1 cm] (1) at (0, 0) {$\bm C$};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (0.25, -1.5) {...};
		\node [style=none] (7) at (0.25, 1.5) {...};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (2.5, 2.25) {};
		\node [style=none] (13) at (-2.5, 2.25) {};
		\node [style=none] (14) at (-2.5, -2.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (0.25, -2.75) {$\inp{\mathcal C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [style=small braceedge] (13.center) to (12.center);
		\draw [style=small braceedge] (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {$\inp{\past(\mathcal E)}$};
		\node [style=none] (1) at (-4.75, 2.75) {$\outp{\mathcal E}$};
		\node [style=box, minimum width=2.5 cm, minimum height=1 cm] (2) at (-3.5, 0) {$\bm C$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.5) {...};
		\node [style=none] (12) at (-2.25, -1.25) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.75, -2.75) {$\inp{\past(\mathcal E)}$};
		\node [style=upground] (35) at (6.5, 0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\outp{\mathcal E}$};
		\node [style=none] (39) at (3.5, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5.5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width=1.25 cm, minimum height=1 cm] (47) at (2.25, 0) {$\bm C'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style=small braceedge] (24.center) to (23.center);
		\draw [style=small braceedge] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style=small braceedge] (42.center) to (30.center);
		\draw [style=small braceedge] (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc-caus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-6, 0) {$A$};
		\node [style=right label] (1) at (-5.75, 0.75) {$\outp A$};
		\node [style=right label] (2) at (-5.75, -1.25) {$\inp A$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=upground] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (0, 0) {$\implies$};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=right label] (10) at (3.25, -1.25) {$X$};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=small box] (12) at (3, 0) {$f$};
		\node [style=right label] (13) at (3.25, 0.75) {$Y$};
		\node [style=upground] (14) at (3, 1.5) {}; 
		\node [style=upground] (15) at (6, 0.5) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=right label] (17) at (6.25, -0.25) {$X$};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (-4.5, 0) {$=$};
		\node [style=upground] (21) at (-3, 0.5) {};
		\node [style=right label] (22) at (-2.75, -0.25) {$\inp A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (3.center);
		\draw (9.center) to (14);
		\draw (11.center) to (8.center);
		\draw (16.center) to (15);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc-caus_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {$A$};
		\node [style=right label] (1) at (-1.25, 0.75) {$\outp A$};
		\node [style=right label] (2) at (-1.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=upground] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=upground] (9) at (1.5, 0.5) {};
		\node [style=right label] (10) at (1.75, -0.25) {$\inp A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (3.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$A$};
		\node [style=right label] (1) at (0.25, 1) {$\outp A$};
		\node [style=right label] (2) at (0.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-2, 0) {$=:$};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=right label] (10) at (-4, -1.25) {$X$};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=small box] (12) at (-4.25, 0) {$f$}; 
		\node [style=right label] (13) at (-4, 1) {$Y$};
		\node [style=none] (14) at (-4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$A$};
		\node [style=right label] (1) at (0.25, 1) {$\outp A$};
		\node [style=right label] (2) at (0.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 1.25) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (1.75, 1.25) {$C$};
		\node [style=box, minimum width=1 cm] (2) at (-0.5, -2.25) {$A$};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=left label] (7) at (-2.5, 0) {$\inp B$};
		\node [style=left label] (8) at (-2.5, 2.25) {$\outp B$};
		\node [style=left label] (9) at (-1.5, -1.5) {$\outp A$};
		\node [style=left label] (10) at (-1.5, -3.5) {$\inp A$};
		\node [style=none] (11) at (-1.25, -2.75) {};
		\node [style=upground] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -3.5) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=left label] (19) at (0.75, 2.25) {$\outp C$};
		\node [style=left label] (20) at (0.75, 0) {$\inp C$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=upground] (25) at (2.5, 2.5) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=upground] (28) at (-1.25, 2.5) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=upground] (30) at (1.75, 2.5) {};
		\node [style=box, minimum width=1.5 cm] (31) at (-8, 0) {$\bm C'$};
		\node [style=none] (32) at (-9.25, -0.5) {};
		\node [style=right label] (33) at (-9, -1.5) {$\inp A$};
		\node [style=none] (34) at (-9.25, -1.5) {};
		\node [style=right label] (35) at (-7.75, -1.5) {$\inp B$};
		\node [style=none] (36) at (-8, -0.5) {};
		\node [style=none] (37) at (-8, -1.5) {};
		\node [style=none] (38) at (-6.75, -0.5) {};
		\node [style=none] (39) at (-6.75, -1.5) {};
		\node [style=right label] (40) at (-6.5, -1.5) {$\inp C$};
		\node [style=none] (41) at (-9, 0.5) {};
		\node [style=none] (42) at (-9, 1.5) {};
		\node [style=right label] (43) at (-8.75, 1.25) {$\outp B$}; 
		\node [style=right label] (44) at (-6.75, 1.25) {$\outp C$};
		\node [style=none] (45) at (-7, 0.5) {};
		\node [style=none] (46) at (-7, 1.5) {};
		\node [style=none] (47) at (-5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (26.center) to (25);
		\draw (29.center) to (30);
		\draw (34.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-disc.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4,-5.5) rectangle (4,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.5) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (3, 3.5) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (-0.25, -3.5) {$A$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=left label] (9) at (-2.5, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.5, 1) {$\outp B$};
		\node [style=left label] (11) at (-1.25, -2.75) {$\outp A$};
		\node [style=left label] (12) at (-1.25, -4.75) {$\inp A$};
		\node [style=none] (13) at (-1, -4) {};
		\node [style=upground] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -4.75) {};
		\node [style=none] (16) at (-1, -3) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.25, -3) {};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=left label] (21) at (1, 1) {$\outp C$};
		\node [style=left label] (22) at (1, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=upground] (27) at (-0.75, 5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 3) {};
		\node [style=none] (30) at (-0.75, 2.25) {};
		\node [style=left label] (31) at (-1, 2.25) {$\inp D$};
		\node [style=none] (32) at (-0.75, 4) {};
		\node [style=upground] (33) at (2.5, 5) {};
		\node [style=left label] (34) at (2.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (2.5, 3) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=left label] (37) at (2.25, 2.25) {$\inp E$};
		\node [style=none] (38) at (2.5, 4) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (0, 3) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (0.75, 3) {};
		\node [style=none] (45) at (-3.5, 1.5) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (47) at (0.25, 1.25) {};
		\node [style=none] (48) at (3.5, 1.25) {};
		\node [style=none] (49) at (1.25, -5) {};
		\node [style=none] (50) at (-2.25, -5) {};
		\node [style=none] (51) at (3.25, 4.25) {};
		\node [style=none] (52) at (3.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (49.center) to (50.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (50.center) to (45.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (46.center) to (47.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (47.center) to (48.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (48.center) to (49.center);
		\draw [style=pointer edge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-disc1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4,-5.5) rectangle (4,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.5) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (-0.25, -3.5) {$A$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=left label] (8) at (-2.5, -1.25) {$\inp B$};
		\node [style=left label] (9) at (-2.5, 1) {$\outp B$};
		\node [style=left label] (10) at (-1.25, -2.75) {$\outp A$};
		\node [style=left label] (11) at (-1.25, -4.75) {$\inp A$};
		\node [style=none] (12) at (-1, -4) {};
		\node [style=upground] (13) at (-1, -2) {};
		\node [style=none] (14) at (-1, -4.75) {};
		\node [style=none] (15) at (-1, -3) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -3) {};
		\node [style=none] (18) at (0.5, -3) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=left label] (20) at (1, 1) {$\outp C$};
		\node [style=left label] (21) at (1, -1.25) {$\inp C$};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (1.25, -1.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=upground] (26) at (-0.75, 5) {};
		\node [style=left label] (27) at (-1, 4.25) {$\outp D$};
		\node [style=none] (28) at (-0.75, 3) {};
		\node [style=none] (29) at (-0.75, 2.25) {};
		\node [style=left label] (30) at (-1, 2.25) {$\inp D$};
		\node [style=none] (31) at (-0.75, 4) {};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (0, 3) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (0.75, 3) {};
		\node [style=none] (36) at (-3.5, 1.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (0.25, 1.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1.25, -5) {};
		\node [style=none] (41) at (-2.25, -5) {};
		\node [style=none] (42) at (3.5, 2.5) {};
		\node [style=upground] (43) at (3.5, 3.25) {};
		\node [style=upground] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=left label] (46) at (3.25, 2.5) {$\inp E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (13);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (31.center) to (26);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (33.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (35.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (40.center) to (41.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (41.center) to (36.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (36.center) to (37.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (37.center) to (38.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (38.center) to (39.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (39.center) to (40.center);
		\draw (42.center) to (43);
		\draw (45.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.25) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2.25, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (4, 3.25) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (0, -3.25) {$A$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=left label] (9) at (-2.75, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.75, 1) {$\outp B$};
		\node [style=left label] (11) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (12) at (-1, -4.5) {$\inp A$};
		\node [style=none] (13) at (-0.75, -3.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.75, -4.5) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (0.75, -2.75) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=left label] (21) at (1.25, 1) {$\outp C$};
		\node [style=left label] (22) at (1.25, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 4.5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=left label] (31) at (-1, 2) {$\inp D$};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (3.5, 4.5) {};
		\node [style=left label] (34) at (3.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=left label] (37) at (3.25, 2) {$\inp E$};
		\node [style=none] (38) at (3.5, 3.75) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0, 2.75) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (0.75, 2.75) {};
		\node [style=none] (45) at (-3.75, 1.5) {};
		\node [style=none] (46) at (-0.75, 1.25) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (3.75, 1.25) {};
		\node [style=none] (49) at (1.5, -4.75) {};
		\node [style=none] (50) at (-1.75, -4.75) {};
		\node [style=none] (51) at (4.25, -1.75) {$\bm C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (49.center) to (50.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (50.center) to (45.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (46.center) to (47.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (47.center) to (48.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/term-rev-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {\raisebox{\depth}{\scalebox{1}[-1]{$f$}}};
		\node [style=downground] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=downground] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1); 
		\draw (5.center) to (4); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/term-rev-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, -0) {\raisebox{\depth}{\scalebox{1}[-1]{$f$}}};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (3.75, -0) {$=$};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=downground] (6) at (5, -0.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=box] (8) at (2, -0) {\raisebox{\depth}{\scalebox{1}[-1]{$f$}}};
		\node [style=none] (9) at (2, -0) {};
		\node [style={empty diagram}] (10) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/term-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {\raisebox{\depth}{\scalebox{1}[-1]{$f$}}};
		\node [style=downground] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=downground] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1); 
		\draw (5.center) to (4); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$f$};
		\node [style=upground] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw (2.center) to (1); 
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/uniquenessOfEffects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, -0) {\raisebox{\depth}{\scalebox{1}[1]{$f$}}};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=none] (4) at (3.75, -0) {$=$};
		\node [style=none] (5) at (5, -1.5) {};
		\node [style=upground] (6) at (5, 0.25) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=box] (8) at (2, -0) {\raisebox{\depth}{\scalebox{1}[1]{$f$}}};
		\node [style=none] (9) at (2, -0) {};
		\node [style={empty diagram}] (10) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$f$};
		\node [style=downground] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=downground] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1); 
		\draw (5.center) to (4); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0.75) {\raisebox{\depth}{\scalebox{1}[-1]{$U$}}};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=box] (4) at (-1.5, -0.75) {\raisebox{\depth}{\scalebox{1}[1]{$U$}}};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

